Compressed Indexes for Fast Search of Semantic Data

The sheer increase in volume of RDF data demands efficient solutions for the triple indexing problem, that is devising a compressed data structure to compactly represent RDF triples by guaranteeing, at the same time, fast pattern matching operations. This problem lies at the heart of delivering good practical performance for the resolution of complex SPARQL queries on large RDF datasets. In this work, we propose a trie-based index layout to solve the problem and introduce two novel techniques to reduce its space of representation for improved effectiveness. The extensive experimental analysis conducted over a wide range of publicly available real-world datasets, reveals that our best space/time trade-off configuration substantially outperforms existing solutions at the state-of-the-art, by taking 30-60% less space and speeding up query execution by a factor of 2-81x.

==> enumerate.tex <==
\SetArgSty{textnormal}
\begin{algorithm}[H]
\SetKwBlock{Begin}{}{}
\Begin({\code{enumerate}}\text{(}\var{s}, \var{o}\text{)})
{
%	(\var{begin}, \var{end}) = \var{levels}[0].\var{pointers}[\var{s}] \\
	\var{begin} = \var{levels}[0].\var{pointers}[\var{s}] \\
	\var{end} = \var{levels}[0].\var{pointers}[$\var{s}+1$] \\
	
	\For{\var{i} = \var{begin}; \var{i} \texttt{!=} \var{end}; \var{i} = \var{i} + 1 :}{
		\var{p} = \var{levels}[1].\var{nodes}[\var{i}] \\
%		(\var{j}, \var{k}) = \var{levels}[1].\var{pointers}[\var{i}] \\
		\var{j} = \var{levels}[1].\var{pointers}[\var{i}] \\
		\var{k} = \var{levels}[1].\var{pointers}[$\var{i}+1$] \\	
		\var{position} = \var{levels}[2].\var{nodes}.\func{find}(\var{j}, \var{k}, \var{o}) \\
		\If{\var{position} \texttt{!=} $-1$ : \Comment{\text{\var{o} is found in [\var{j}, \var{k})}}}{
			(\var{s}, \var{p}, \var{o}) is a matching triple \\
		}
	}
}
\end{algorithm}

==> pos-map.tex <==
\begin{algorithm}[H]
\SetKwBlock{Begin}{}{}
\Begin({\code{map}}\text{(}\var{parent}, \var{child}\text{)})
{
	\var{begin} = \var{levels}[0].\var{pointers}[\var{parent}] \\
	\var{end} = \var{levels}[0].\var{pointers}[$\var{parent}+1$] \\
	{\code{return}}
%	\BlankLine
%	\reduceline
%	\nonl
	\var{levels}[1].\var{nodes}.\func{find}(\var{begin}, \var{end}, \var{child}) $-$ \var{begin}
}
\end{algorithm}

==> pos-unmap.tex <==
\begin{algorithm}[H]
\SetKwBlock{Begin}{}{}
\Begin({\code{unmap}}\text{(}\var{parent}, \var{child}\text{)})
{
%	(\var{begin}, \var{end}) = \var{levels}[0].\var{pointers}[\var{parent}] \\
	\var{begin} = \var{levels}[0].\var{pointers}[\var{parent}] \\
	\var{end} = \var{levels}[0].\var{pointers}[$\var{parent}+1$] \\
	{\code{return}} \var{levels}[1].\var{nodes}[\var{child} $+$ \var{begin}]\\
}
\end{algorithm}

==> select.tex <==
\SetArgSty{textnormal}
\begin{algorithm}[H]
\SetKwBlock{Begin}{}{}
\Begin({\code{select}}\text{(}\var{triple}\text{)})
{
	\var{i} = \var{triple}.\var{first} \\
	\If{\var{i} $>$ \var{levels}[0].\var{pointers}.\func{size}() : \Comment{\text{out of bounds}}}{
		\code{return} \func{invalid\_iterator}()	
	}
	\var{begin} = \var{levels}[0].\var{pointers}[\var{i}] \\
	\var{end} = \var{levels}[0].\var{pointers}[$\var{i} + 1$] \\
	\var{j} = \var{begin} \\
	
	\If{\var{triple}.\var{second} \texttt{!=} \textsf{?} : \Comment{\text{not a wildcard symbol}}}{
		\var{j} = \var{levels}[1].\var{nodes}.\func{find}(\var{begin}, \var{end}, \var{triple}.\var{second}) \\
		\If{\var{j} \texttt{==} $-1$ : \Comment{\text{\var{j} is not found in [\var{begin}, \var{end})}}}{
		\code{return} \func{invalid\_iterator}()	
		}
	}
	
	\var{second} = \func{iterator}(\var{levels}[0].\var{pointers}.\func{iterator\_at}(\var{i}),
	\BlankLine
	\reduceline
	\nonl
%	\hspace{2.37cm}\var{levels}$[1]$.\var{nodes}.\func{at}($j$))	\\
	\hspace{2.44cm}\var{levels}[1].\var{nodes}.\func{iterator\_at}(\var{j}))	\\


	\var{i} = \var{j} \\
	\If{\var{i} $>$ \var{levels}[1].\var{pointers}.\func{size}() :}{
		\code{return} \func{invalid\_iterator}()	
	}
	\var{begin} = \var{levels}[1].\var{pointers}[\var{i}] \\
	\var{end} = \var{levels}[1].\var{pointers}[$\var{i} +1 $] \\
	\var{j} = \var{begin} \\
	\var{third} = \func{iterator}(\var{levels}[1].\var{pointers}.\func{iterator\_at}(\var{i}),
	\BlankLine
	\reduceline
	\nonl
%	\hspace{2.15cm}\var{levels}$[2]$.\var{nodes}.\func{at}($j$))	\\
	\hspace{2.22cm}\var{levels}[2].\var{nodes}.\func{iterator\_at}(\var{j}))	\\
		
	\code{return} \func{iterator}(\var{triple}.\var{first}, \var{second}, \var{third}) \\
}
\end{algorithm}
